Rate-and-State Theory of Plastic Deformation Near a Circular Hole

We show that a simple rate-and-state theory accounts for most features of both time-independent and time-dependent plasticity in a spatially inhomogeneous situation, specifically, a circular hole in a large stressed plate. Those features include linear viscoelastic flow at small applied stresses, strain hardening at larger stresses, and a dynamic transition to viscoplasticity at a yield stress. In the static limit, this theory predicts the existence of a plastic zone near the hole for some but not all ranges of parameters. The rate-and-state theory also predicts dynamic failure modes that we believe may be relevant to fracture mechanics.

==> Rfinal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /pd/lobkovsk/Manuscripts/Fracture/Circle/Rfinal.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Fri Jun  4 15:12:03 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
350 400 M
63 0 V
3137 0 R
-63 0 V
350 1064 M
63 0 V
3137 0 R
-63 0 V
350 1728 M
63 0 V
3137 0 R
-63 0 V
350 400 M
0 63 V
0 1597 R
0 -63 V
807 400 M
0 63 V
0 1597 R
0 -63 V
1264 400 M
0 63 V
0 1597 R
0 -63 V
1721 400 M
0 63 V
0 1597 R
0 -63 V
2179 400 M
0 63 V
0 1597 R
0 -63 V
2636 400 M
0 63 V
0 1597 R
0 -63 V
3093 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
350 400 M
3200 0 V
0 1660 V
-3200 0 V
350 400 L
1.000 UL
LT0
773 1728 M
263 0 V
2065 472 M
13 1 V
14 2 V
13 2 V
13 1 V
14 2 V
13 2 V
13 2 V
14 2 V
13 1 V
13 2 V
14 2 V
13 2 V
14 2 V
13 2 V
13 2 V
14 3 V
13 2 V
13 2 V
14 3 V
13 2 V
14 2 V
13 3 V
13 3 V
14 2 V
13 3 V
13 3 V
14 3 V
13 3 V
13 3 V
14 3 V
13 3 V
14 3 V
13 4 V
13 3 V
14 3 V
13 4 V
13 4 V
14 4 V
13 3 V
14 5 V
13 4 V
13 4 V
14 4 V
13 5 V
13 4 V
14 5 V
13 5 V
13 5 V
14 5 V
13 6 V
14 5 V
13 6 V
13 6 V
14 6 V
13 7 V
13 6 V
14 7 V
13 7 V
14 8 V
13 7 V
13 8 V
14 9 V
13 8 V
13 9 V
14 10 V
13 10 V
13 10 V
14 10 V
13 12 V
14 11 V
13 13 V
13 12 V
14 14 V
13 14 V
13 15 V
14 16 V
13 16 V
14 18 V
13 19 V
13 20 V
14 21 V
13 23 V
13 25 V
14 26 V
13 28 V
14 31 V
13 33 V
13 37 V
14 40 V
13 45 V
13 49 V
14 56 V
13 62 V
13 69 V
14 83 V
13 104 V
14 124 V
13 136 V
12 127 V
1.000 UL
LT1
773 1628 M
263 0 V
1831 526 M
16 2 V
15 2 V
15 2 V
15 2 V
15 2 V
16 2 V
15 2 V
15 3 V
15 2 V
15 2 V
15 2 V
16 3 V
15 2 V
15 3 V
15 2 V
15 3 V
16 2 V
15 3 V
15 3 V
15 3 V
15 2 V
15 3 V
16 3 V
15 3 V
15 4 V
15 3 V
15 3 V
16 3 V
15 4 V
15 3 V
15 4 V
15 4 V
16 3 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
16 5 V
15 4 V
15 5 V
15 5 V
15 4 V
16 5 V
15 5 V
15 6 V
15 5 V
15 6 V
15 5 V
16 6 V
15 6 V
15 6 V
15 7 V
15 6 V
16 7 V
15 7 V
15 7 V
15 8 V
15 8 V
15 8 V
16 8 V
15 9 V
15 9 V
15 9 V
15 10 V
16 10 V
15 11 V
15 11 V
15 11 V
15 12 V
15 12 V
16 13 V
15 14 V
15 14 V
15 15 V
15 15 V
16 16 V
15 18 V
15 18 V
15 20 V
15 21 V
15 23 V
16 24 V
15 25 V
15 27 V
15 28 V
15 30 V
16 32 V
15 33 V
15 36 V
15 42 V
15 49 V
15 57 V
16 67 V
15 75 V
15 82 V
15 87 V
15 90 V
16 91 V
1.000 UL
LT2
773 1528 M
263 0 V
350 519 M
8 1 V
27 3 V
26 3 V
26 3 V
26 4 V
26 3 V
26 3 V
26 3 V
27 4 V
26 3 V
26 4 V
26 3 V
26 4 V
26 3 V
27 4 V
26 4 V
26 4 V
26 4 V
26 4 V
26 4 V
26 4 V
27 4 V
26 4 V
26 5 V
26 4 V
26 5 V
26 4 V
27 5 V
26 5 V
26 5 V
26 4 V
26 5 V
26 6 V
26 5 V
27 5 V
26 6 V
26 5 V
26 6 V
26 5 V
26 6 V
27 6 V
26 7 V
26 6 V
26 6 V
26 7 V
26 6 V
26 7 V
27 7 V
26 8 V
26 7 V
26 8 V
26 7 V
26 8 V
26 9 V
27 8 V
26 9 V
26 9 V
26 9 V
26 9 V
26 10 V
27 10 V
26 10 V
26 10 V
26 11 V
26 11 V
26 12 V
26 12 V
27 12 V
26 13 V
26 13 V
26 13 V
26 14 V
26 15 V
27 16 V
26 16 V
26 17 V
26 17 V
26 19 V
26 19 V
26 21 V
27 21 V
26 22 V
26 22 V
26 24 V
26 25 V
26 25 V
26 27 V
27 29 V
26 31 V
26 34 V
26 38 V
26 41 V
26 46 V
27 50 V
26 54 V
26 57 V
26 59 V
26 61 V
26 61 V
stroke
grestore
end
showpage
}
\put(1086,1528){\makebox(0,0)[l]{$\lambda s_y = 0.5$}}
\put(1086,1628){\makebox(0,0)[l]{$\lambda s_y = 0.05$}}
\put(1086,1728){\makebox(0,0)[l]{$\lambda s_y = 0.005$}}
\put(1950,150){\makebox(0,0){$\sigma_\infty/\sigma_\infty^{th}$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$\displaystyle{R_{\rm final} \over R(0)}$}}}
\put(3550,300){\makebox(0,0){1}}
\put(3093,300){\makebox(0,0){0.9}}
\put(2636,300){\makebox(0,0){0.8}}
\put(2179,300){\makebox(0,0){0.7}}
\put(1721,300){\makebox(0,0){0.6}}
\put(1264,300){\makebox(0,0){0.5}}
\put(807,300){\makebox(0,0){0.4}}
\put(350,300){\makebox(0,0){0.3}}
\put(300,1728){\makebox(0,0)[r]{3}}
\put(300,1064){\makebox(0,0)[r]{2}}
\put(300,400){\makebox(0,0)[r]{1}}
\end{picture}


==> delta_lowlam.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /pd/lobkovsk/Manuscripts/Fracture/Circle/delta_lowlam.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Thu Jun  3 11:43:48 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 2060 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 1597 R
0 -63 V
2000 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
450 400 M
3100 0 V
0 1660 V
-3100 0 V
450 400 L
1.000 UL
LT0
2537 1947 M
263 0 V
459 1124 M
3 51 V
2 28 V
2 17 V
2 10 V
1 8 V
2 5 V
2 5 V
1 4 V
1 5 V
2 4 V
1 4 V
1 5 V
2 4 V
1 5 V
1 4 V
1 5 V
1 5 V
1 4 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
1 5 V
0 5 V
1 5 V
1 5 V
1 5 V
1 4 V
1 5 V
0 5 V
1 5 V
1 5 V
1 5 V
1 4 V
0 5 V
1 5 V
1 5 V
1 4 V
0 5 V
1 5 V
1 4 V
1 5 V
0 4 V
1 5 V
1 4 V
0 5 V
1 5 V
1 4 V
0 4 V
1 5 V
1 4 V
0 5 V
1 4 V
1 4 V
0 5 V
1 4 V
1 4 V
0 4 V
1 5 V
1 4 V
0 4 V
1 4 V
0 4 V
1 4 V
1 4 V
0 4 V
1 4 V
0 4 V
1 4 V
0 4 V
1 4 V
1 3 V
0 4 V
1 4 V
0 4 V
1 3 V
0 4 V
1 4 V
0 3 V
1 4 V
0 3 V
1 4 V
1 4 V
0 3 V
1 3 V
0 4 V
1 3 V
0 4 V
1 3 V
0 3 V
1 4 V
0 3 V
0 3 V
1 3 V
0 3 V
1 4 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
0 2 V
1 3 V
0 3 V
1 3 V
0 3 V
1 2 V
0 3 V
0 3 V
1 2 V
0 3 V
1 3 V
0 2 V
0 3 V
1 2 V
0 3 V
1 2 V
0 3 V
0 2 V
1 3 V
0 2 V
1 3 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 3 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 1 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 1 V
0 2 V
0 2 V
1 2 V
0 1 V
0 2 V
0 2 V
1 2 V
0 1 V
0 2 V
1 1 V
0 2 V
0 2 V
0 1 V
1 2 V
0 1 V
0 2 V
1 1 V
0 2 V
0 1 V
0 2 V
1 1 V
0 2 V
0 1 V
0 2 V
1 1 V
0 2 V
0 1 V
0 1 V
1 2 V
0 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 2 V
0 1 V
1 1 V
0 1 V
0 2 V
0 1 V
1 1 V
0 1 V
0 2 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1.000 UL
LT1
2537 1847 M
263 0 V
3550 634 M
-5 0 V
-45 5 V
-45 5 V
-44 4 V
-43 5 V
-42 5 V
-41 4 V
-41 5 V
-40 5 V
-39 5 V
-38 5 V
-38 5 V
-37 5 V
-37 5 V
-35 5 V
-36 5 V
-34 5 V
-34 5 V
-34 5 V
-32 5 V
-33 6 V
-31 5 V
-32 5 V
-31 5 V
-30 6 V
-30 5 V
-29 5 V
-29 6 V
-28 5 V
-28 6 V
-28 5 V
-27 6 V
-27 5 V
-26 6 V
-26 6 V
-25 5 V
-26 6 V
-24 6 V
-25 5 V
-24 6 V
-24 6 V
-23 5 V
-23 6 V
-23 6 V
-22 6 V
-23 5 V
-21 6 V
-22 6 V
-21 6 V
-21 6 V
-21 6 V
-20 6 V
-21 5 V
-20 6 V
-19 6 V
-20 6 V
-19 6 V
-19 6 V
-18 6 V
-19 6 V
-18 6 V
-18 5 V
-18 6 V
-17 6 V
-18 6 V
-17 6 V
-17 6 V
-16 6 V
-17 6 V
-16 5 V
-16 6 V
-16 6 V
-16 6 V
-16 6 V
-15 5 V
-15 6 V
-15 6 V
-15 5 V
-15 6 V
-15 6 V
-14 5 V
-14 6 V
-14 5 V
-14 6 V
-14 5 V
-14 6 V
-13 5 V
-14 6 V
-13 5 V
-13 5 V
-13 6 V
-12 5 V
-13 5 V
-13 5 V
-12 5 V
-12 5 V
-13 5 V
-12 5 V
-11 5 V
-12 5 V
-12 4 V
-11 5 V
-12 5 V
-11 4 V
-11 5 V
-12 4 V
-11 4 V
-10 5 V
-11 4 V
-11 4 V
-11 4 V
-10 4 V
-10 4 V
-11 4 V
-10 4 V
-10 3 V
-10 4 V
-10 3 V
-10 4 V
-9 3 V
-10 3 V
-10 3 V
-9 3 V
-10 3 V
-9 3 V
-9 3 V
-9 3 V
-9 2 V
-9 3 V
-9 2 V
-9 2 V
-9 2 V
-8 2 V
-9 2 V
-9 2 V
-8 2 V
-8 2 V
-9 1 V
-8 1 V
-8 2 V
-8 1 V
-8 1 V
-8 1 V
-8 1 V
-8 1 V
-8 0 V
-8 1 V
-7 0 V
-8 1 V
-7 0 V
-8 0 V
-7 0 V
-8 0 V
-7 0 V
-7 -1 V
-7 0 V
-8 -1 V
-7 0 V
-7 -1 V
-7 -1 V
-6 -1 V
-7 -1 V
-7 -1 V
-7 -1 V
-7 -2 V
-6 -1 V
-7 -2 V
-6 -1 V
-7 -2 V
-6 -2 V
-7 -2 V
-6 -2 V
-6 -2 V
-7 -2 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -2 V
-6 -3 V
-6 -3 V
-6 -3 V
-6 -3 V
-5 -3 V
-6 -3 V
-6 -4 V
-5 -3 V
-6 -3 V
-5 -4 V
-6 -3 V
-5 -3 V
-6 -4 V
-5 -3 V
-5 -4 V
-6 -4 V
-5 -3 V
-5 -4 V
1.000 UL
LT2
2537 1747 M
263 0 V
3550 802 M
-18 3 V
-44 8 V
-44 8 V
-43 8 V
-42 8 V
-41 8 V
-41 8 V
-39 8 V
-39 9 V
-39 8 V
-38 8 V
-37 9 V
-36 9 V
-36 8 V
-35 9 V
-34 9 V
-34 9 V
-34 8 V
-33 9 V
-32 10 V
-32 9 V
-31 9 V
-31 9 V
-30 9 V
-30 10 V
-29 9 V
-29 10 V
-29 9 V
-28 10 V
-27 9 V
-27 10 V
-27 10 V
-27 10 V
-26 10 V
-25 10 V
-25 10 V
-25 10 V
-25 10 V
-24 10 V
-24 10 V
-23 10 V
-24 10 V
-22 11 V
-23 10 V
-22 11 V
-22 10 V
-22 10 V
-21 11 V
-21 10 V
-21 11 V
-20 11 V
-21 10 V
-20 11 V
-19 11 V
-20 10 V
-19 11 V
-19 11 V
-19 10 V
-18 11 V
-19 11 V
-18 11 V
-18 10 V
-17 11 V
-18 11 V
-17 11 V
-17 10 V
-17 11 V
-16 11 V
-17 10 V
-16 11 V
-16 10 V
-16 11 V
-15 10 V
-16 11 V
-15 10 V
-15 10 V
-15 10 V
-15 10 V
-15 10 V
-14 10 V
-15 10 V
-14 10 V
-14 9 V
-14 9 V
-13 10 V
-14 9 V
-13 9 V
-14 8 V
-13 9 V
-13 8 V
-13 8 V
-13 8 V
-12 8 V
-13 7 V
-12 8 V
-12 7 V
-12 6 V
-12 7 V
-12 6 V
-12 6 V
-12 5 V
-11 5 V
-11 5 V
-12 4 V
-11 5 V
-11 3 V
-11 4 V
-11 3 V
-11 2 V
-10 3 V
-11 1 V
-10 2 V
-11 1 V
-10 1 V
-10 0 V
-10 0 V
-10 -1 V
-10 -1 V
-10 -1 V
-10 -2 V
-9 -2 V
-10 -2 V
-9 -3 V
-10 -3 V
-9 -3 V
-9 -4 V
-9 -4 V
-9 -4 V
-9 -5 V
-9 -5 V
-9 -5 V
-9 -5 V
-9 -6 V
-8 -6 V
-9 -6 V
-8 -6 V
-9 -6 V
-8 -6 V
-8 -7 V
-8 -7 V
-8 -6 V
-9 -7 V
-7 -7 V
-8 -7 V
-8 -7 V
-8 -7 V
-8 -7 V
-7 -8 V
-8 -7 V
-8 -7 V
-7 -7 V
-7 -7 V
-8 -7 V
-7 -8 V
-7 -7 V
-8 -7 V
-7 -7 V
-7 -7 V
-7 -7 V
-7 -7 V
-7 -7 V
-7 -6 V
-6 -7 V
-7 -7 V
-7 -7 V
-7 -6 V
-6 -7 V
-7 -6 V
-6 -7 V
-7 -6 V
-6 -7 V
-7 -6 V
-6 -6 V
-6 -7 V
-6 -6 V
-7 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -6 V
-6 -5 V
-5 -6 V
-6 -6 V
-6 -5 V
-6 -6 V
-5 -5 V
-6 -6 V
-6 -5 V
-5 -6 V
-6 -5 V
-5 -5 V
-5 -6 V
-6 -5 V
-5 -5 V
-6 -5 V
1.000 UL
LT3
2537 1647 M
263 0 V
750 -619 R
-23 6 V
-42 12 V
-40 11 V
-40 12 V
-39 11 V
-39 12 V
-38 12 V
-37 12 V
-36 12 V
-36 12 V
-36 12 V
-34 13 V
-35 12 V
-33 12 V
-33 13 V
-33 13 V
-32 12 V
-32 13 V
-31 13 V
-30 13 V
-31 13 V
-29 13 V
-30 14 V
-28 13 V
-29 14 V
-28 13 V
-27 14 V
-27 13 V
-27 14 V
-27 14 V
-26 14 V
-25 14 V
-26 14 V
-25 14 V
-24 14 V
-24 14 V
-24 15 V
-24 14 V
-23 14 V
-23 15 V
-23 14 V
-22 15 V
-22 15 V
-22 14 V
-22 15 V
-21 15 V
-21 14 V
-21 15 V
-20 15 V
-20 15 V
-20 15 V
-20 14 V
-19 15 V
-19 15 V
-19 15 V
-19 14 V
-19 15 V
-18 14 V
-18 15 V
-18 14 V
-18 14 V
-17 14 V
-17 14 V
-17 14 V
-17 13 V
-17 13 V
-16 13 V
-17 12 V
-16 12 V
-16 11 V
-16 10 V
-15 10 V
-16 9 V
-15 9 V
-15 7 V
-15 7 V
-15 5 V
-14 5 V
-15 3 V
-14 3 V
-14 2 V
-14 1 V
-14 1 V
-14 1 V
-13 0 V
-14 0 V
-13 -1 V
-13 0 V
-13 0 V
-13 -1 V
-13 0 V
-13 0 V
-12 -1 V
-12 0 V
-13 0 V
-12 0 V
-12 -1 V
-12 0 V
-12 0 V
-11 0 V
-12 0 V
-11 0 V
-12 0 V
-11 -1 V
-11 0 V
-11 0 V
-11 0 V
-11 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-10 0 V
-10 -1 V
-10 0 V
-11 0 V
-10 0 V
-9 0 V
-10 0 V
-10 0 V
-10 0 V
-9 0 V
-10 -1 V
-9 0 V
-10 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 -1 V
-9 0 V
-9 0 V
-8 0 V
-9 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-9 -1 V
-8 0 V
-8 0 V
-8 0 V
-8 0 V
-8 0 V
-8 0 V
-8 -1 V
-7 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-7 0 V
-8 0 V
-7 -1 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-7 -1 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-7 0 V
-6 -1 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-6 -1 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 -1 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-5 -1 V
-6 0 V
stroke
grestore
end
showpage
}
\put(2850,1647){\makebox(0,0)[l]{$t = 100\tau$}}
\put(2850,1747){\makebox(0,0)[l]{$t =5\tau$}}
\put(2850,1847){\makebox(0,0)[l]{$t = \tau$}}
\put(2850,1947){\makebox(0,0)[l]{hole edge}}
\put(2000,150){\makebox(0,0){$r/R(0)$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$\displaystyle{\Delta \over \lambda \mu}$}}}
\put(3550,300){\makebox(0,0){3}}
\put(2000,300){\makebox(0,0){2}}
\put(450,300){\makebox(0,0){1}}
\put(400,2060){\makebox(0,0)[r]{0.1}}
\put(400,400){\makebox(0,0)[r]{0}}
\end{picture}


==> highlambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /pd/lobkovsk/Manuscripts/Fracture/Circle/highlambda.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Thu Jun  3 11:43:27 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 1230 M
63 0 V
3037 0 R
-63 0 V
450 2060 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 1597 R
0 -63 V
2000 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
450 400 M
3100 0 V
0 1660 V
-3100 0 V
450 400 L
1.000 UL
LT0
2587 1947 M
263 0 V
451 2060 M
36 -1 V
31 -10 V
28 -19 V
26 -25 V
24 -30 V
22 -32 V
21 -33 V
19 -33 V
19 -33 V
17 -31 V
17 -31 V
16 -29 V
15 -27 V
15 -26 V
14 -25 V
14 -22 V
13 -22 V
13 -20 V
12 -18 V
12 -18 V
12 -16 V
11 -15 V
11 -14 V
11 -13 V
10 -13 V
10 -11 V
10 -11 V
9 -10 V
10 -10 V
9 -9 V
9 -8 V
8 -8 V
9 -8 V
8 -7 V
8 -6 V
8 -7 V
7 -6 V
8 -6 V
7 -5 V
7 -5 V
7 -5 V
7 -5 V
7 -4 V
7 -5 V
6 -4 V
6 -4 V
7 -4 V
6 -3 V
6 -4 V
5 -3 V
6 -3 V
6 -4 V
5 -3 V
5 -3 V
6 -2 V
5 -3 V
5 -3 V
5 -2 V
5 -3 V
5 -2 V
4 -2 V
5 -3 V
4 -2 V
5 -2 V
4 -2 V
5 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 0 V
1 -1 V
1 0 V
2 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
2 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1.000 UL
LT1
2587 1847 M
263 0 V
3550 585 M
-45 3 V
-45 4 V
-44 4 V
-43 3 V
-43 4 V
-42 4 V
-41 4 V
-40 4 V
-40 4 V
-38 4 V
-38 4 V
-38 4 V
-37 5 V
-36 4 V
-35 4 V
-35 4 V
-34 4 V
-34 5 V
-33 4 V
-33 5 V
-32 4 V
-31 5 V
-31 4 V
-31 5 V
-30 4 V
-29 5 V
-29 4 V
-29 5 V
-28 5 V
-28 5 V
-27 5 V
-27 4 V
-27 5 V
-26 5 V
-25 5 V
-26 5 V
-25 5 V
-24 5 V
-25 5 V
-24 6 V
-23 5 V
-23 5 V
-23 5 V
-23 5 V
-22 6 V
-22 5 V
-22 6 V
-21 5 V
-21 5 V
-21 6 V
-21 6 V
-20 5 V
-20 6 V
-20 5 V
-19 6 V
-19 6 V
-19 6 V
-19 5 V
-19 6 V
-18 6 V
-18 6 V
-18 6 V
-17 6 V
-18 6 V
-17 6 V
-17 6 V
-17 6 V
-16 7 V
-17 6 V
-16 6 V
-16 6 V
-16 7 V
-15 6 V
-16 6 V
-15 7 V
-15 6 V
-15 7 V
-15 6 V
-14 7 V
-15 7 V
-14 6 V
-14 7 V
-14 7 V
-14 6 V
-14 7 V
-13 7 V
-14 7 V
-13 7 V
-13 7 V
-13 7 V
-13 7 V
-12 7 V
-13 7 V
-12 7 V
-13 7 V
-12 8 V
-12 7 V
-12 7 V
-12 7 V
-11 8 V
-12 7 V
-11 8 V
-12 7 V
-11 8 V
-11 7 V
-11 8 V
-11 7 V
-11 8 V
-10 8 V
-11 7 V
-11 8 V
-10 8 V
-10 8 V
-10 8 V
-11 8 V
-10 8 V
-9 8 V
-10 8 V
-10 8 V
-10 8 V
-9 8 V
-10 8 V
-9 8 V
-9 8 V
-10 9 V
-9 8 V
-9 8 V
-9 9 V
-9 8 V
-9 9 V
-8 8 V
-9 9 V
-9 8 V
-8 9 V
-9 9 V
-8 8 V
-8 9 V
-9 9 V
-8 9 V
-8 8 V
-8 9 V
-8 9 V
-8 9 V
-8 9 V
-7 9 V
-8 9 V
-8 9 V
-7 9 V
-8 10 V
-7 9 V
-8 9 V
-7 9 V
-7 10 V
-8 9 V
-7 9 V
-7 10 V
-7 9 V
-7 10 V
-7 9 V
-7 10 V
-7 9 V
-7 10 V
-6 10 V
-7 10 V
-7 9 V
-6 10 V
-7 10 V
-6 10 V
-7 10 V
-6 10 V
-7 10 V
-6 10 V
-6 10 V
-6 10 V
-7 10 V
-6 10 V
-6 10 V
-6 10 V
-6 11 V
-6 10 V
-6 10 V
-6 11 V
-5 10 V
-6 11 V
-6 10 V
-6 11 V
-5 10 V
-6 11 V
-5 11 V
-6 10 V
-6 11 V
-5 11 V
-5 10 V
-6 11 V
-5 11 V
-6 11 V
-5 11 V
-5 11 V
-5 11 V
-6 11 V
1.000 UL
LT2
2587 1747 M
263 0 V
3550 780 M
-22 3 V
-35 6 V
-36 5 V
-34 6 V
-34 6 V
-34 6 V
-33 5 V
-32 6 V
-32 6 V
-32 6 V
-31 6 V
-31 6 V
-30 5 V
-30 6 V
-29 6 V
-29 6 V
-29 6 V
-28 6 V
-28 6 V
-27 6 V
-27 6 V
-27 6 V
-26 6 V
-26 7 V
-26 6 V
-25 6 V
-25 6 V
-25 6 V
-24 6 V
-24 6 V
-24 6 V
-24 6 V
-23 7 V
-23 6 V
-22 6 V
-23 6 V
-22 6 V
-21 6 V
-22 6 V
-21 6 V
-21 7 V
-21 6 V
-21 6 V
-20 6 V
-20 6 V
-20 6 V
-19 6 V
-20 6 V
-19 6 V
-19 6 V
-19 6 V
-18 6 V
-19 6 V
-18 6 V
-18 5 V
-17 6 V
-18 6 V
-17 6 V
-17 6 V
-17 5 V
-17 6 V
-17 6 V
-16 5 V
-16 6 V
-17 5 V
-16 6 V
-15 5 V
-16 6 V
-15 5 V
-16 5 V
-15 5 V
-15 6 V
-15 5 V
-14 5 V
-15 5 V
-14 5 V
-15 5 V
-14 5 V
-14 5 V
-14 4 V
-13 5 V
-14 5 V
-13 4 V
-14 5 V
-13 4 V
-13 5 V
-13 4 V
-13 4 V
-13 5 V
-12 4 V
-13 4 V
-12 4 V
-13 4 V
-12 4 V
-12 4 V
-12 4 V
-12 4 V
-11 3 V
-12 4 V
-11 4 V
-12 3 V
-11 4 V
-11 3 V
-12 4 V
-11 3 V
-11 3 V
-10 3 V
-11 4 V
-11 3 V
-10 3 V
-11 3 V
-10 3 V
-11 3 V
-10 3 V
-10 3 V
-10 2 V
-10 3 V
-10 3 V
-10 3 V
-10 2 V
-9 3 V
-10 3 V
-9 2 V
-10 3 V
-9 2 V
-9 3 V
-10 2 V
-9 3 V
-9 2 V
-9 2 V
-9 3 V
-9 2 V
-9 3 V
-8 2 V
-9 2 V
-9 2 V
-8 3 V
-9 2 V
-8 2 V
-8 2 V
-9 3 V
-8 2 V
-8 2 V
-8 2 V
-8 2 V
-8 3 V
-8 2 V
-8 2 V
-8 2 V
-7 2 V
-8 3 V
-8 2 V
-7 2 V
-8 2 V
-7 2 V
-8 2 V
-7 3 V
-7 2 V
-8 2 V
-7 2 V
-7 3 V
-7 2 V
-7 2 V
-7 2 V
-7 2 V
-7 3 V
-7 2 V
-7 2 V
-7 3 V
-7 2 V
-6 2 V
-7 2 V
1.000 UL
LT3
2587 1647 M
263 0 V
3550 890 M
-9 2 V
-33 6 V
-32 6 V
-32 6 V
-31 6 V
-31 7 V
-30 6 V
-30 6 V
-30 6 V
-29 6 V
-29 6 V
-29 7 V
-28 6 V
-28 6 V
-27 6 V
-27 6 V
-27 6 V
-26 6 V
-26 6 V
-26 6 V
-25 6 V
-25 6 V
-25 6 V
-25 6 V
-24 6 V
-24 6 V
-23 6 V
-24 5 V
-23 6 V
-23 6 V
-22 5 V
-22 6 V
-22 6 V
-22 5 V
-22 6 V
-21 5 V
-21 5 V
-21 6 V
-20 5 V
-20 5 V
-21 5 V
-19 5 V
-20 5 V
-19 5 V
-20 5 V
-19 5 V
-19 4 V
-18 5 V
-19 4 V
-18 5 V
-18 4 V
-18 4 V
-17 5 V
-18 4 V
-17 4 V
-17 4 V
-17 4 V
-17 3 V
-17 4 V
-16 4 V
-16 3 V
-16 4 V
-16 3 V
-16 3 V
-16 4 V
-15 3 V
-16 3 V
-15 3 V
-15 3 V
-15 2 V
-15 3 V
-14 3 V
-15 2 V
-14 3 V
-14 2 V
-14 2 V
-14 3 V
-14 2 V
-14 2 V
-13 2 V
-14 2 V
-13 2 V
-13 2 V
-14 1 V
-13 2 V
-12 2 V
-13 1 V
-13 2 V
-12 1 V
-13 2 V
-12 1 V
-12 2 V
-12 1 V
-12 1 V
-12 2 V
-12 1 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-12 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-10 1 V
-11 1 V
-10 1 V
-11 1 V
-10 1 V
-10 1 V
-11 0 V
-10 1 V
-10 1 V
-10 1 V
-10 1 V
-9 1 V
-10 0 V
-10 1 V
-9 1 V
-10 1 V
-9 1 V
-10 0 V
-9 1 V
-9 1 V
-9 1 V
-9 1 V
-9 0 V
-9 1 V
-9 1 V
-9 1 V
-9 1 V
-8 1 V
-9 0 V
-9 1 V
-8 1 V
-8 1 V
-9 1 V
-8 1 V
-8 0 V
-9 1 V
-8 1 V
-8 1 V
-8 1 V
-8 1 V
-8 1 V
-8 1 V
-7 0 V
-8 1 V
-8 1 V
-8 1 V
-7 1 V
-8 1 V
-7 1 V
-8 1 V
-7 1 V
-7 1 V
-8 1 V
1.000 UL
LT4
2587 1547 M
263 0 V
700 -530 R
-29 6 V
-29 6 V
-29 5 V
-29 6 V
-28 6 V
-28 5 V
-27 6 V
-27 5 V
-27 5 V
-26 6 V
-27 5 V
-25 5 V
-26 5 V
-25 5 V
-25 5 V
-25 5 V
-24 4 V
-24 5 V
-24 5 V
-24 4 V
-23 4 V
-23 5 V
-23 4 V
-22 4 V
-23 4 V
-22 4 V
-21 3 V
-22 4 V
-21 4 V
-21 3 V
-21 3 V
-21 4 V
-20 3 V
-21 3 V
-20 3 V
-19 3 V
-20 2 V
-19 3 V
-19 2 V
-19 3 V
-19 2 V
-19 2 V
-18 3 V
-18 2 V
-18 2 V
-18 2 V
-18 1 V
-18 2 V
-17 2 V
-17 1 V
-17 2 V
-17 1 V
-17 2 V
-16 1 V
-17 1 V
-16 1 V
-16 1 V
-16 1 V
-16 1 V
-15 1 V
-16 1 V
-15 1 V
-15 1 V
-15 1 V
-15 0 V
-15 1 V
-15 1 V
-14 0 V
-15 1 V
-14 0 V
-14 1 V
-14 0 V
-14 1 V
-14 0 V
-13 1 V
-14 0 V
-13 0 V
-14 1 V
-13 0 V
-13 1 V
-13 0 V
-13 0 V
-12 0 V
-13 1 V
-13 0 V
-12 0 V
-12 1 V
-13 0 V
-12 0 V
-12 0 V
-12 1 V
-12 0 V
-11 0 V
-12 0 V
-12 0 V
-11 1 V
-11 0 V
-12 0 V
-11 0 V
-11 0 V
-11 1 V
-11 0 V
-11 0 V
-11 0 V
-10 0 V
-11 1 V
-10 0 V
-11 0 V
-10 0 V
-11 0 V
-10 1 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-10 1 V
-9 0 V
-10 0 V
-10 0 V
-9 0 V
-10 1 V
-9 0 V
-10 0 V
-9 0 V
-9 0 V
-9 1 V
-9 0 V
-9 0 V
-9 0 V
-9 0 V
-9 1 V
-9 0 V
-9 0 V
-8 0 V
-9 0 V
-8 1 V
-9 0 V
-8 0 V
-9 0 V
-8 0 V
-8 1 V
-8 0 V
-9 0 V
-8 0 V
stroke
grestore
end
showpage
}
\put(2900,1547){\makebox(0,0)[l]{$t = 25\tau$}}
\put(2900,1647){\makebox(0,0)[l]{$t = 10\tau$}}
\put(2900,1747){\makebox(0,0)[l]{$t =5\tau$}}
\put(2900,1847){\makebox(0,0)[l]{$t = 0$}}
\put(2900,1947){\makebox(0,0)[l]{hole edge}}
\put(2000,150){\makebox(0,0){$r/R(0)$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$\displaystyle{s \over \mu}$}}}
\put(3550,300){\makebox(0,0){3}}
\put(2000,300){\makebox(0,0){2}}
\put(450,300){\makebox(0,0){1}}
\put(400,2060){\makebox(0,0)[r]{0.2}}
\put(400,1230){\makebox(0,0)[r]{0.1}}
\put(400,400){\makebox(0,0)[r]{0}}
\end{picture}


==> lam_thresh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /pd/lobkovsk/Manuscripts/Fracture/Circle/lam_thresh.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Thu Jun  3 11:47:56 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
350 400 M
63 0 V
3137 0 R
-63 0 V
350 953 M
63 0 V
3137 0 R
-63 0 V
350 1507 M
63 0 V
3137 0 R
-63 0 V
350 2060 M
63 0 V
3137 0 R
-63 0 V
347 400 M
0 63 V
0 1597 R
0 -63 V
987 400 M
0 63 V
0 1597 R
0 -63 V
1628 400 M
0 63 V
0 1597 R
0 -63 V
2269 400 M
0 63 V
0 1597 R
0 -63 V
2909 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
350 400 M
3200 0 V
0 1660 V
-3200 0 V
350 400 L
1.000 UL
LT0
350 2057 M
3 -4 V
7 -9 V
6 -10 V
6 -9 V
7 -9 V
32 -42 V
32 -40 V
32 -37 V
32 -34 V
32 -33 V
32 -30 V
32 -29 V
32 -28 V
32 -26 V
64 -49 V
64 -44 V
64 -42 V
64 -38 V
64 -36 V
129 -66 V
128 -58 V
128 -53 V
128 -48 V
128 -44 V
320 -94 V
321 -77 V
320 -64 V
320 -54 V
321 -46 V
320 -39 V
1.000 UL
LT1
350 953 M
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
32 0 V
33 0 V
32 0 V
stroke
grestore
end
showpage
}
\put(1950,150){\makebox(0,0){$\lambda s_y$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$\displaystyle{\sigma_\infty^{th} \over s_y}$}}}
\put(3550,300){\makebox(0,0){0.5}}
\put(2909,300){\makebox(0,0){0.4}}
\put(2269,300){\makebox(0,0){0.3}}
\put(1628,300){\makebox(0,0){0.2}}
\put(987,300){\makebox(0,0){0.1}}
\put(347,300){\makebox(0,0){0}}
\put(300,2060){\makebox(0,0)[r]{3}}
\put(300,1507){\makebox(0,0)[r]{2}}
\put(300,953){\makebox(0,0)[r]{1}}
\put(300,400){\makebox(0,0)[r]{0}}
\end{picture}


==> lowlambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /pd/lobkovsk/Manuscripts/Fracture/Circle/lowlambda.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Thu Jun  3 11:43:09 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 1230 M
63 0 V
3037 0 R
-63 0 V
450 2060 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 1597 R
0 -63 V
2000 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
450 400 M
3100 0 V
0 1660 V
-3100 0 V
450 400 L
1.000 UL
LT0
2537 1947 M
263 0 V
450 2060 M
4 0 V
3 -1 V
2 -3 V
3 -4 V
2 -4 V
2 -6 V
2 -6 V
1 -7 V
2 -7 V
2 -8 V
1 -8 V
1 -8 V
2 -8 V
1 -8 V
1 -9 V
2 -8 V
1 -9 V
1 -8 V
1 -9 V
1 -8 V
1 -9 V
1 -8 V
1 -9 V
1 -8 V
1 -8 V
1 -9 V
1 -8 V
1 -8 V
1 -8 V
1 -8 V
1 -7 V
1 -8 V
1 -8 V
1 -7 V
1 -8 V
1 -7 V
1 -7 V
1 -8 V
0 -7 V
1 -7 V
1 -7 V
1 -7 V
1 -6 V
1 -7 V
0 -7 V
1 -6 V
1 -6 V
1 -7 V
1 -6 V
0 -6 V
1 -6 V
1 -6 V
1 -6 V
0 -6 V
1 -6 V
1 -6 V
1 -5 V
0 -6 V
1 -5 V
1 -6 V
0 -5 V
1 -5 V
1 -5 V
0 -5 V
1 -5 V
1 -5 V
0 -5 V
1 -5 V
1 -5 V
0 -4 V
1 -5 V
1 -5 V
0 -4 V
1 -5 V
1 -4 V
0 -4 V
1 -5 V
0 -4 V
1 -4 V
1 -4 V
0 -4 V
1 -4 V
0 -4 V
1 -4 V
0 -3 V
1 -4 V
1 -4 V
0 -4 V
1 -3 V
0 -4 V
1 -3 V
0 -4 V
1 -3 V
0 -3 V
1 -4 V
0 -3 V
1 -3 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -2 V
1 -3 V
0 -3 V
1 -2 V
0 -3 V
1 -3 V
0 -2 V
1 -3 V
0 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -2 V
1 -3 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -1 V
1 -2 V
0 -2 V
1 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1.000 UL
LT1
2537 1847 M
263 0 V
3550 584 M
-46 4 V
-45 4 V
-44 4 V
-44 3 V
-42 4 V
-42 4 V
-41 4 V
-40 4 V
-40 4 V
-39 4 V
-38 4 V
-37 4 V
-37 5 V
-36 4 V
-35 4 V
-35 4 V
-35 4 V
-33 5 V
-33 4 V
-33 5 V
-32 4 V
-31 5 V
-31 4 V
-31 5 V
-30 4 V
-29 5 V
-29 4 V
-29 5 V
-28 5 V
-28 5 V
-27 5 V
-27 4 V
-27 5 V
-26 5 V
-25 5 V
-26 5 V
-25 5 V
-24 5 V
-25 5 V
-23 6 V
-24 5 V
-23 5 V
-23 5 V
-23 5 V
-22 6 V
-22 5 V
-22 6 V
-21 5 V
-21 5 V
-21 6 V
-20 6 V
-21 5 V
-20 6 V
-19 5 V
-20 6 V
-19 6 V
-19 6 V
-19 5 V
-18 6 V
-19 6 V
-18 6 V
-18 6 V
-17 6 V
-18 6 V
-17 6 V
-17 6 V
-16 6 V
-17 7 V
-16 6 V
-17 6 V
-16 6 V
-15 7 V
-16 6 V
-16 6 V
-15 7 V
-15 6 V
-15 7 V
-15 6 V
-14 7 V
-15 7 V
-14 6 V
-14 7 V
-14 7 V
-14 6 V
-13 7 V
-14 7 V
-13 7 V
-14 7 V
-13 7 V
-13 7 V
-12 7 V
-13 7 V
-13 7 V
-12 7 V
-12 7 V
-12 8 V
-13 7 V
-11 7 V
-12 7 V
-12 8 V
-11 7 V
-12 8 V
-11 7 V
-12 8 V
-11 7 V
-11 8 V
-11 7 V
-10 8 V
-11 8 V
-11 7 V
-10 8 V
-11 8 V
-10 8 V
-10 8 V
-10 8 V
-10 8 V
-10 8 V
-10 8 V
-10 8 V
-9 8 V
-10 8 V
-9 8 V
-10 8 V
-9 8 V
-9 9 V
-9 8 V
-9 8 V
-9 9 V
-9 8 V
-9 9 V
-9 8 V
-9 9 V
-8 8 V
-9 9 V
-8 9 V
-9 8 V
-8 9 V
-8 9 V
-8 9 V
-8 8 V
-8 9 V
-8 9 V
-8 9 V
-8 9 V
-8 9 V
-8 9 V
-7 9 V
-8 9 V
-7 10 V
-8 9 V
-7 9 V
-8 9 V
-7 10 V
-7 9 V
-7 9 V
-8 10 V
-7 9 V
-7 10 V
-7 9 V
-6 10 V
-7 9 V
-7 10 V
-7 10 V
-7 10 V
-6 9 V
-7 10 V
-6 10 V
-7 10 V
-6 10 V
-7 10 V
-6 10 V
-6 10 V
-7 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 10 V
-6 11 V
-6 10 V
-6 10 V
-6 11 V
-6 10 V
-6 11 V
-5 10 V
-6 11 V
-6 10 V
-5 11 V
-6 11 V
-6 10 V
-5 11 V
-5 11 V
-6 10 V
-5 11 V
-6 11 V
-5 11 V
-5 11 V
-6 11 V
-5 11 V
-5 11 V
1.000 UL
LT2
2537 1747 M
263 0 V
3550 664 M
-9 1 V
-43 5 V
-43 5 V
-41 5 V
-41 5 V
-40 5 V
-39 5 V
-38 5 V
-38 5 V
-37 6 V
-37 5 V
-36 5 V
-35 6 V
-35 5 V
-34 6 V
-34 5 V
-33 6 V
-33 6 V
-32 5 V
-31 6 V
-31 6 V
-31 6 V
-30 5 V
-29 6 V
-30 6 V
-28 6 V
-29 6 V
-27 6 V
-28 6 V
-27 6 V
-27 7 V
-26 6 V
-26 6 V
-25 6 V
-25 7 V
-25 6 V
-25 6 V
-24 7 V
-24 6 V
-23 7 V
-23 6 V
-23 7 V
-23 6 V
-22 7 V
-22 7 V
-21 6 V
-22 7 V
-21 7 V
-21 7 V
-20 6 V
-20 7 V
-20 7 V
-20 7 V
-20 7 V
-19 7 V
-19 7 V
-19 7 V
-18 7 V
-19 7 V
-18 7 V
-18 7 V
-17 7 V
-18 7 V
-17 7 V
-17 7 V
-17 7 V
-17 7 V
-16 7 V
-17 7 V
-16 8 V
-16 7 V
-15 7 V
-16 7 V
-15 7 V
-16 7 V
-15 7 V
-15 6 V
-14 7 V
-15 7 V
-14 7 V
-15 6 V
-14 7 V
-14 6 V
-14 7 V
-13 6 V
-14 6 V
-13 6 V
-14 6 V
-13 6 V
-13 5 V
-12 6 V
-13 5 V
-13 5 V
-12 5 V
-13 4 V
-12 5 V
-12 4 V
-12 4 V
-12 4 V
-12 3 V
-11 3 V
-12 3 V
-11 3 V
-12 3 V
-11 2 V
-11 3 V
-11 2 V
-11 2 V
-11 2 V
-10 1 V
-11 2 V
-10 2 V
-11 1 V
-10 2 V
-10 1 V
-10 1 V
-10 2 V
-10 1 V
-10 1 V
-10 1 V
-10 1 V
-9 2 V
-10 1 V
-9 1 V
-9 1 V
-10 1 V
-9 2 V
-9 1 V
-9 1 V
-9 1 V
-9 1 V
-9 2 V
-8 1 V
-9 1 V
-9 1 V
-8 2 V
-9 1 V
-8 1 V
-8 1 V
-9 2 V
-8 1 V
-8 1 V
-8 2 V
-8 1 V
-8 1 V
-8 2 V
-7 1 V
-8 2 V
-8 1 V
-7 1 V
-8 2 V
-7 1 V
-8 2 V
-7 1 V
-8 2 V
-7 1 V
-7 2 V
-7 1 V
-7 2 V
-7 1 V
-7 2 V
-7 2 V
-7 1 V
-7 2 V
-7 1 V
-6 2 V
-7 2 V
-7 1 V
-6 2 V
-7 2 V
-6 1 V
-7 2 V
-6 2 V
-7 2 V
-6 1 V
-6 2 V
-6 2 V
-7 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-5 1 V
-6 2 V
-6 2 V
-5 2 V
-6 2 V
-6 2 V
-5 2 V
-6 2 V
1.000 UL
LT3
2537 1647 M
263 0 V
3550 714 M
-23 3 V
-41 6 V
-41 6 V
-40 6 V
-39 5 V
-38 6 V
-38 6 V
-37 6 V
-37 6 V
-36 6 V
-35 6 V
-35 7 V
-34 6 V
-34 6 V
-33 6 V
-33 7 V
-32 6 V
-31 7 V
-31 6 V
-31 7 V
-30 6 V
-30 7 V
-29 6 V
-29 7 V
-28 7 V
-28 7 V
-28 6 V
-27 7 V
-27 7 V
-26 7 V
-26 7 V
-26 7 V
-25 7 V
-25 7 V
-25 7 V
-24 7 V
-24 7 V
-24 8 V
-23 7 V
-23 7 V
-23 7 V
-22 8 V
-22 7 V
-22 7 V
-21 8 V
-22 7 V
-21 8 V
-20 7 V
-21 7 V
-20 8 V
-20 7 V
-19 8 V
-20 7 V
-19 8 V
-19 7 V
-19 7 V
-18 8 V
-19 7 V
-18 7 V
-18 8 V
-17 7 V
-18 7 V
-17 7 V
-17 7 V
-17 7 V
-17 6 V
-16 7 V
-16 6 V
-17 6 V
-16 6 V
-15 6 V
-16 5 V
-15 5 V
-16 4 V
-15 5 V
-15 3 V
-14 4 V
-15 2 V
-14 3 V
-15 2 V
-14 1 V
-14 1 V
-14 1 V
-13 1 V
-14 0 V
-13 0 V
-14 0 V
-13 0 V
-13 0 V
-13 0 V
-13 0 V
-12 0 V
-13 0 V
-12 0 V
-13 0 V
-12 0 V
-12 0 V
-12 0 V
-11 0 V
-12 0 V
-12 0 V
-11 0 V
-12 0 V
-11 0 V
-11 0 V
-11 0 V
-11 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-10 0 V
-11 0 V
-10 1 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-10 0 V
-9 0 V
-10 0 V
-9 0 V
-9 0 V
-10 0 V
-9 0 V
-9 0 V
-9 0 V
-9 1 V
-9 0 V
-9 0 V
-8 0 V
-9 0 V
-9 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-9 0 V
-8 0 V
-8 0 V
-8 0 V
-8 0 V
-8 0 V
-8 1 V
-7 0 V
-8 0 V
-8 0 V
-8 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-8 0 V
-7 0 V
-7 0 V
-7 0 V
-8 0 V
-7 0 V
-7 1 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-7 1 V
-6 0 V
-6 0 V
-7 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-6 0 V
-5 1 V
-6 0 V
-6 0 V
stroke
grestore
end
showpage
}
\put(2850,1647){\makebox(0,0)[l]{$t = 100\tau$}}
\put(2850,1747){\makebox(0,0)[l]{$t =25\tau$}}
\put(2850,1847){\makebox(0,0)[l]{$t = 0$}}
\put(2850,1947){\makebox(0,0)[l]{hole edge}}
\put(2000,150){\makebox(0,0){$r/R(0)$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$\displaystyle{s \over \mu}$}}}
\put(3550,300){\makebox(0,0){3}}
\put(2000,300){\makebox(0,0){2}}
\put(450,300){\makebox(0,0){1}}
\put(400,2060){\makebox(0,0)[r]{0.2}}
\put(400,1230){\makebox(0,0)[r]{0.1}}
\put(400,400){\makebox(0,0)[r]{0}}
\end{picture}


==> sim_lambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /pd/lobkovsk/Manuscripts/Fracture/Circle/sim_lambda.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Thu Jun  3 11:41:14 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 1783 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 1597 R
0 -63 V
1225 400 M
0 63 V
0 1597 R
0 -63 V
2000 400 M
0 63 V
0 1597 R
0 -63 V
2775 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
450 400 M
3100 0 V
0 1660 V
-3100 0 V
450 400 L
1.000 UL
LT0
2512 1783 M
263 0 V
3550 783 M
-19 4 V
-19 4 V
-19 4 V
-19 4 V
-19 3 V
-18 4 V
-18 4 V
-18 4 V
-18 4 V
-18 4 V
-17 4 V
-17 4 V
-18 4 V
-17 4 V
-16 4 V
-17 5 V
-17 4 V
-16 4 V
-16 4 V
-16 4 V
-16 4 V
-16 5 V
-16 4 V
-15 4 V
-16 4 V
-15 5 V
-15 4 V
-15 4 V
-15 5 V
-14 4 V
-15 4 V
-14 5 V
-15 4 V
-14 5 V
-14 4 V
-14 4 V
-14 5 V
-14 4 V
-13 5 V
-14 5 V
-13 4 V
-14 5 V
-13 4 V
-13 5 V
-13 5 V
-13 4 V
-12 5 V
-13 4 V
-13 5 V
-12 5 V
-12 5 V
-13 4 V
-12 5 V
-12 5 V
-12 5 V
-12 5 V
-11 4 V
-12 5 V
-12 5 V
-11 5 V
-12 5 V
-11 5 V
-11 5 V
-11 5 V
-11 5 V
-11 5 V
-11 5 V
-11 5 V
-11 5 V
-11 5 V
-10 5 V
-11 5 V
-10 5 V
-11 5 V
-10 5 V
-10 6 V
-10 5 V
-10 5 V
-10 5 V
-10 5 V
-10 6 V
-10 5 V
-9 5 V
-10 5 V
-10 6 V
-9 5 V
-10 5 V
-9 6 V
-9 5 V
-10 5 V
-9 6 V
-9 5 V
-9 6 V
-9 5 V
-9 6 V
-9 5 V
-9 6 V
-8 5 V
-9 6 V
-9 5 V
-8 6 V
-9 5 V
-8 6 V
-9 5 V
-8 6 V
-8 5 V
-9 6 V
-8 6 V
-8 5 V
-8 6 V
-8 6 V
-8 5 V
-8 6 V
-8 6 V
-8 5 V
-7 6 V
-8 6 V
-8 6 V
-8 5 V
-7 6 V
-8 6 V
-7 6 V
-8 6 V
-7 5 V
-7 6 V
-8 6 V
-7 6 V
-7 6 V
-7 6 V
-8 5 V
-7 6 V
-7 6 V
-7 6 V
-7 6 V
-7 6 V
-6 6 V
-7 6 V
-7 5 V
-7 6 V
-7 6 V
-6 6 V
-7 6 V
-7 6 V
-6 6 V
-7 6 V
-6 6 V
-7 6 V
-6 5 V
-6 6 V
-7 6 V
-6 6 V
-6 6 V
-7 6 V
-6 6 V
-6 5 V
-6 6 V
-6 6 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 6 V
-6 6 V
-6 5 V
-6 6 V
-6 5 V
-5 6 V
-6 5 V
-6 6 V
-5 5 V
-6 6 V
-6 5 V
-5 5 V
-6 6 V
-5 5 V
-6 5 V
-5 5 V
-6 5 V
-5 5 V
-6 4 V
-5 5 V
-5 5 V
-6 4 V
-5 4 V
-5 5 V
-5 4 V
-5 4 V
-6 3 V
-5 4 V
-5 3 V
-5 4 V
-5 3 V
-5 3 V
-5 2 V
-5 3 V
-5 2 V
-5 3 V
-5 2 V
-5 2 V
-4 1 V
-5 2 V
-5 1 V
-5 1 V
-5 1 V
-4 1 V
-5 1 V
-5 1 V
-4 0 V
-5 1 V
-5 0 V
-4 1 V
-5 0 V
-4 0 V
-5 1 V
-5 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-5 1 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-3 1 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-3 1 V
-2 0 V
currentpoint stroke M
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
1.000 UL
LT1
2512 1683 M
263 0 V
3550 639 M
-19 2 V
-19 3 V
-19 2 V
-19 2 V
-19 3 V
-18 2 V
-18 3 V
-18 2 V
-18 3 V
-18 2 V
-17 3 V
-17 2 V
-18 3 V
-17 2 V
-16 3 V
-17 2 V
-17 3 V
-16 2 V
-16 3 V
-16 2 V
-16 3 V
-16 3 V
-16 2 V
-15 3 V
-16 2 V
-15 3 V
-15 3 V
-15 2 V
-15 3 V
-14 3 V
-15 3 V
-14 2 V
-15 3 V
-14 3 V
-14 2 V
-14 3 V
-14 3 V
-14 3 V
-13 3 V
-14 2 V
-13 3 V
-14 3 V
-13 3 V
-13 3 V
-13 2 V
-13 3 V
-12 3 V
-13 3 V
-13 3 V
-12 3 V
-12 3 V
-13 3 V
-12 3 V
-12 3 V
-12 2 V
-12 3 V
-11 3 V
-12 3 V
-12 3 V
-11 3 V
-12 3 V
-11 3 V
-11 3 V
-11 3 V
-11 4 V
-11 3 V
-11 3 V
-11 3 V
-11 3 V
-11 3 V
-10 3 V
-11 3 V
-10 3 V
-11 3 V
-10 3 V
-10 4 V
-10 3 V
-10 3 V
-10 3 V
-10 3 V
-10 4 V
-10 3 V
-9 3 V
-10 3 V
-10 3 V
-9 4 V
-10 3 V
-9 3 V
-9 3 V
-10 4 V
-9 3 V
-9 3 V
-9 4 V
-9 3 V
-9 3 V
-9 3 V
-9 4 V
-8 3 V
-9 4 V
-9 3 V
-8 3 V
-9 4 V
-8 3 V
-9 3 V
-8 4 V
-8 3 V
-9 4 V
-8 3 V
-8 3 V
-8 4 V
-8 3 V
-8 4 V
-8 3 V
-8 4 V
-8 3 V
-7 4 V
-8 3 V
-8 4 V
-8 3 V
-7 4 V
-8 3 V
-7 4 V
-8 3 V
-7 4 V
-7 3 V
-8 4 V
-7 3 V
-7 4 V
-7 3 V
-8 4 V
-7 3 V
-7 4 V
-7 4 V
-7 3 V
-7 4 V
-6 3 V
-7 4 V
-7 4 V
-7 3 V
-7 4 V
-6 3 V
-7 4 V
-7 4 V
-6 3 V
-7 4 V
-6 4 V
-7 3 V
-6 4 V
-6 4 V
-7 3 V
-6 4 V
-6 4 V
-7 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 3 V
-6 4 V
-6 4 V
-6 4 V
-6 3 V
-5 4 V
-6 4 V
-6 3 V
-5 4 V
-6 4 V
-6 4 V
-5 3 V
-6 4 V
-5 4 V
-6 3 V
-5 4 V
-6 4 V
-5 4 V
-6 3 V
-5 4 V
-5 4 V
-6 4 V
-5 3 V
-5 4 V
-5 4 V
-5 4 V
-6 3 V
-5 4 V
-5 4 V
-5 3 V
-5 4 V
-5 4 V
-5 4 V
-5 3 V
-5 4 V
-5 4 V
-5 3 V
-5 4 V
-4 4 V
-5 4 V
-5 3 V
-5 4 V
-5 4 V
-4 3 V
-5 4 V
-5 4 V
-4 3 V
-5 4 V
-5 4 V
-4 3 V
-5 4 V
-4 4 V
-5 3 V
-5 4 V
-4 4 V
-4 3 V
-5 4 V
-4 4 V
-5 3 V
-4 4 V
-5 3 V
-4 4 V
-4 4 V
-4 3 V
-5 4 V
-4 3 V
-4 4 V
-4 4 V
-5 3 V
-4 4 V
-4 3 V
-4 4 V
-4 3 V
-4 4 V
-4 3 V
-5 4 V
-4 3 V
-4 4 V
-4 3 V
-4 4 V
-4 3 V
-4 3 V
-4 4 V
-3 3 V
-4 4 V
-4 3 V
-4 3 V
-4 4 V
-4 3 V
-4 3 V
-3 4 V
-4 3 V
-4 3 V
-4 4 V
-3 3 V
-4 3 V
-4 3 V
-4 4 V
-3 3 V
-4 3 V
-4 3 V
-3 3 V
-4 4 V
-3 3 V
-4 3 V
-3 3 V
-4 3 V
-4 3 V
-3 3 V
-4 3 V
-3 3 V
-4 3 V
-3 3 V
-3 3 V
-4 3 V
-3 3 V
-4 3 V
-3 3 V
-3 3 V
-4 3 V
-3 3 V
-3 3 V
-4 2 V
-3 3 V
-3 3 V
-4 3 V
-3 2 V
-3 3 V
-3 3 V
-4 3 V
-3 2 V
-3 3 V
-3 3 V
-3 2 V
-3 3 V
-4 2 V
-3 3 V
-3 2 V
-3 3 V
-3 2 V
-3 3 V
-3 2 V
-3 3 V
-3 2 V
-3 2 V
-3 3 V
-3 2 V
-3 2 V
-3 3 V
-3 2 V
-3 2 V
-3 2 V
-3 3 V
-3 2 V
-3 2 V
-3 2 V
-3 2 V
-3 2 V
-3 2 V
-2 2 V
-3 2 V
-3 2 V
-3 2 V
-3 2 V
-3 2 V
-2 2 V
-3 2 V
-3 2 V
-3 2 V
-2 1 V
-3 2 V
-3 2 V
-3 2 V
-2 1 V
-3 2 V
-3 2 V
-2 2 V
-3 1 V
-3 2 V
-2 1 V
-3 2 V
-3 1 V
-2 2 V
-3 2 V
-3 1 V
-2 1 V
-3 2 V
-2 1 V
-3 2 V
-2 1 V
-3 1 V
-3 2 V
-2 1 V
-3 1 V
-2 2 V
-3 1 V
-2 1 V
-3 1 V
-2 2 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-2 1 V
-3 1 V
-2 2 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-2 0 V
-3 1 V
-2 1 V
-2 1 V
-2 1 V
-3 1 V
-2 1 V
-2 1 V
-3 0 V
-2 1 V
-2 1 V
-2 1 V
-3 0 V
-2 1 V
-2 1 V
-2 1 V
-3 0 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-3 0 V
-2 1 V
currentpoint stroke M
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-3 1 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-3 0 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-1 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 1 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 1 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 1 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
1.000 UL
LT2
2512 1583 M
263 0 V
3550 450 M
-19 0 V
-19 1 V
-19 0 V
-19 1 V
-19 0 V
-18 1 V
-18 0 V
-18 1 V
-18 1 V
-18 0 V
-17 1 V
-17 0 V
-18 1 V
-17 0 V
-16 1 V
-17 0 V
-17 1 V
-16 0 V
-16 1 V
-16 0 V
-16 1 V
-16 1 V
-16 0 V
-15 1 V
-16 0 V
-15 1 V
-15 0 V
-15 1 V
-15 0 V
-14 1 V
-15 1 V
-14 0 V
-15 1 V
-14 0 V
-14 1 V
-14 1 V
-14 0 V
-14 1 V
-13 0 V
-14 1 V
-13 0 V
-14 1 V
-13 1 V
-13 0 V
-13 1 V
-13 1 V
-12 0 V
-13 1 V
-13 0 V
-12 1 V
-12 1 V
-13 0 V
-12 1 V
-12 1 V
-12 0 V
-12 1 V
-11 0 V
-12 1 V
-12 1 V
-11 0 V
-12 1 V
-11 1 V
-11 0 V
-11 1 V
-11 1 V
-11 0 V
-11 1 V
-11 1 V
-11 0 V
-11 1 V
-10 1 V
-11 0 V
-10 1 V
-11 1 V
-10 0 V
-10 1 V
-10 1 V
-10 0 V
-10 1 V
-10 1 V
-10 0 V
-10 1 V
-9 1 V
-10 1 V
-10 0 V
-9 1 V
-10 1 V
-9 0 V
-9 1 V
-10 1 V
-9 1 V
-9 0 V
-9 1 V
-9 1 V
-9 1 V
-9 0 V
-9 1 V
-8 1 V
-9 0 V
-9 1 V
-8 1 V
-9 1 V
-8 0 V
-9 1 V
-8 1 V
-8 1 V
-9 0 V
-8 1 V
-8 1 V
-8 1 V
-8 1 V
-8 0 V
-8 1 V
-8 1 V
-8 1 V
-7 0 V
-8 1 V
-8 1 V
-8 1 V
-7 1 V
-8 0 V
-7 1 V
-8 1 V
-7 1 V
-7 1 V
-8 0 V
-7 1 V
-7 1 V
-7 1 V
-8 1 V
-7 0 V
-7 1 V
-7 1 V
-7 1 V
-7 1 V
-6 1 V
-7 0 V
-7 1 V
-7 1 V
-7 1 V
-6 1 V
-7 1 V
-7 0 V
-6 1 V
-7 1 V
-6 1 V
-7 1 V
-6 1 V
-6 1 V
-7 0 V
-6 1 V
-6 1 V
-7 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-6 1 V
-5 1 V
-6 0 V
-6 1 V
-5 1 V
-6 1 V
-6 1 V
-5 1 V
-6 1 V
-5 1 V
-6 1 V
-5 1 V
-6 1 V
-5 1 V
-6 0 V
-5 1 V
-5 1 V
-6 1 V
-5 1 V
-5 1 V
-5 1 V
-5 1 V
-6 1 V
-5 1 V
-5 1 V
-5 1 V
-5 1 V
-5 1 V
-5 1 V
-5 1 V
-5 1 V
-5 1 V
-5 1 V
-5 1 V
-4 1 V
-5 1 V
-5 1 V
-5 1 V
-5 1 V
-4 1 V
-5 1 V
-5 1 V
-4 1 V
-5 1 V
-5 1 V
-4 1 V
-5 1 V
-4 1 V
-5 1 V
-5 1 V
-4 1 V
-4 1 V
-5 1 V
-4 1 V
-5 1 V
-4 1 V
-5 1 V
-4 1 V
-4 1 V
-4 1 V
-5 1 V
-4 1 V
-4 1 V
-4 1 V
-5 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-5 1 V
-4 2 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 2 V
-3 1 V
-4 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-4 1 V
-3 2 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-4 2 V
-3 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-4 2 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-4 1 V
-3 2 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 2 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 2 V
-3 1 V
-2 1 V
-3 1 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-2 2 V
-3 1 V
-3 1 V
-3 1 V
-2 2 V
-3 1 V
-3 1 V
-3 1 V
-2 2 V
-3 1 V
-3 1 V
-2 1 V
-3 2 V
-3 1 V
-2 1 V
-3 2 V
-3 1 V
-2 1 V
-3 1 V
-3 2 V
-2 1 V
-3 1 V
-2 1 V
-3 2 V
-2 1 V
-3 1 V
-3 2 V
-2 1 V
-3 1 V
-2 2 V
-3 1 V
-2 1 V
-3 1 V
-2 2 V
-3 1 V
-2 1 V
-2 2 V
-3 1 V
-2 1 V
-3 2 V
-2 1 V
-3 1 V
-2 2 V
-2 1 V
-3 1 V
-2 1 V
-2 2 V
-3 1 V
-2 1 V
-3 2 V
-2 1 V
-2 1 V
-2 2 V
-3 1 V
-2 1 V
-2 2 V
-3 1 V
-2 2 V
-2 1 V
-2 1 V
-3 2 V
-2 1 V
-2 1 V
-2 2 V
-3 1 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-3 2 V
-2 1 V
currentpoint stroke M
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-3 1 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-3 1 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 2 V
-1 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-1 1 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-1 1 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-1 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-1 1 V
-2 2 V
-2 1 V
-2 2 V
-1 1 V
-2 2 V
-2 1 V
-2 2 V
-1 1 V
-2 1 V
-2 2 V
-1 1 V
-2 2 V
-2 1 V
-2 2 V
-1 1 V
-2 2 V
-2 1 V
-1 2 V
-2 1 V
-2 1 V
-1 2 V
-2 1 V
-2 2 V
-1 1 V
-2 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-2 2 V
-1 1 V
-2 1 V
-1 2 V
-2 1 V
-2 2 V
-1 1 V
-2 2 V
-1 1 V
-2 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-2 2 V
-1 1 V
-2 2 V
-1 1 V
-2 2 V
-1 1 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-2 2 V
-1 1 V
-2 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
0 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
0 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
0 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
0 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
0 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
0 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
-1 1 V
-1 1 V
0 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
0 1 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
0 1 V
-1 2 V
-1 1 V
-1 1 V
currentpoint stroke M
0 1 V
-1 2 V
-1 1 V
stroke
grestore
end
showpage
}
\put(2825,1583){\makebox(0,0)[l]{$\lambda s_y= 0.5$}}
\put(2825,1683){\makebox(0,0)[l]{$\lambda s_y= 0.05$}}
\put(2825,1783){\makebox(0,0)[l]{$\lambda s_y = 0.005$}}
\put(2000,150){\makebox(0,0){$r/R(t)$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$\displaystyle{\tilde s \over \mu}$}}}
\put(3550,300){\makebox(0,0){5}}
\put(2775,300){\makebox(0,0){4}}
\put(2000,300){\makebox(0,0){3}}
\put(1225,300){\makebox(0,0){2}}
\put(450,300){\makebox(0,0){1}}
\put(400,1783){\makebox(0,0)[r]{0.1}}
\put(400,400){\makebox(0,0)[r]{0}}
\end{picture}


==> sim_omega.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /pd/lobkovsk/Manuscripts/Fracture/Circle/sim_omega.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Thu Jun  3 11:41:15 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 1064 M
63 0 V
3037 0 R
-63 0 V
450 1728 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 1597 R
0 -63 V
1225 400 M
0 63 V
0 1597 R
0 -63 V
2000 400 M
0 63 V
0 1597 R
0 -63 V
2775 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
450 400 M
3100 0 V
0 1660 V
-3100 0 V
450 400 L
1.000 UL
LT0
2125 1728 M
263 0 V
3550 584 M
-19 2 V
-19 2 V
-19 1 V
-19 2 V
-19 2 V
-18 2 V
-18 2 V
-18 2 V
-18 2 V
-18 2 V
-17 2 V
-17 2 V
-18 1 V
-17 2 V
-16 2 V
-17 2 V
-17 2 V
-16 2 V
-16 2 V
-16 2 V
-16 2 V
-16 2 V
-16 2 V
-15 2 V
-16 2 V
-15 3 V
-15 2 V
-15 2 V
-15 2 V
-14 2 V
-15 2 V
-14 2 V
-15 2 V
-14 2 V
-14 2 V
-14 3 V
-14 2 V
-14 2 V
-13 2 V
-14 2 V
-13 2 V
-14 3 V
-13 2 V
-13 2 V
-13 2 V
-13 3 V
-12 2 V
-13 2 V
-13 2 V
-12 3 V
-12 2 V
-13 2 V
-12 2 V
-12 3 V
-12 2 V
-12 2 V
-11 3 V
-12 2 V
-12 2 V
-11 3 V
-12 2 V
-11 2 V
-11 3 V
-11 2 V
-11 2 V
-11 3 V
-11 2 V
-11 3 V
-11 2 V
-11 3 V
-10 2 V
-11 2 V
-10 3 V
-11 2 V
-10 3 V
-10 2 V
-10 3 V
-10 2 V
-10 3 V
-10 2 V
-10 3 V
-10 2 V
-9 3 V
-10 2 V
-10 3 V
-9 2 V
-10 3 V
-9 3 V
-9 2 V
-10 3 V
-9 2 V
-9 3 V
-9 3 V
-9 2 V
-9 3 V
-9 2 V
-9 3 V
-8 3 V
-9 2 V
-9 3 V
-8 3 V
-9 2 V
-8 3 V
-9 3 V
-8 2 V
-8 3 V
-9 3 V
-8 2 V
-8 3 V
-8 3 V
-8 3 V
-8 2 V
-8 3 V
-8 3 V
-8 2 V
-7 3 V
-8 3 V
-8 3 V
-8 2 V
-7 3 V
-8 3 V
-7 3 V
-8 3 V
-7 2 V
-7 3 V
-8 3 V
-7 3 V
-7 3 V
-7 2 V
-8 3 V
-7 3 V
-7 3 V
-7 3 V
-7 2 V
-7 3 V
-6 3 V
-7 3 V
-7 3 V
-7 3 V
-7 2 V
-6 3 V
-7 3 V
-7 3 V
-6 3 V
-7 3 V
-6 2 V
-7 3 V
-6 3 V
-6 3 V
-7 3 V
-6 3 V
-6 2 V
-7 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-5 3 V
-6 2 V
-6 3 V
-5 3 V
-6 2 V
-6 3 V
-5 2 V
-6 3 V
-5 2 V
-6 3 V
-5 2 V
-6 2 V
-5 3 V
-6 2 V
-5 2 V
-5 2 V
-6 3 V
-5 2 V
-5 2 V
-5 2 V
-5 1 V
-6 2 V
-5 2 V
-5 2 V
-5 1 V
-5 2 V
-5 1 V
-5 2 V
-5 1 V
-5 1 V
-5 1 V
-5 1 V
-5 1 V
-4 1 V
-5 0 V
-5 1 V
-5 1 V
-5 0 V
-4 1 V
-5 0 V
-5 0 V
-4 1 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 1 V
-5 0 V
-5 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
currentpoint stroke M
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-3 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 1 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
1.000 UL
LT1
2125 1628 M
263 0 V
3550 588 M
-19 2 V
-19 2 V
-19 2 V
-19 2 V
-19 2 V
-18 2 V
-18 2 V
-18 1 V
-18 2 V
-18 2 V
-17 2 V
-17 2 V
-18 2 V
-17 2 V
-16 2 V
-17 2 V
-17 2 V
-16 2 V
-16 2 V
-16 2 V
-16 3 V
-16 2 V
-16 2 V
-15 2 V
-16 2 V
-15 2 V
-15 2 V
-15 2 V
-15 2 V
-14 2 V
-15 3 V
-14 2 V
-15 2 V
-14 2 V
-14 2 V
-14 3 V
-14 2 V
-14 2 V
-13 2 V
-14 2 V
-13 3 V
-14 2 V
-13 2 V
-13 2 V
-13 3 V
-13 2 V
-12 2 V
-13 3 V
-13 2 V
-12 2 V
-12 2 V
-13 3 V
-12 2 V
-12 3 V
-12 2 V
-12 2 V
-11 3 V
-12 2 V
-12 2 V
-11 3 V
-12 2 V
-11 3 V
-11 2 V
-11 2 V
-11 3 V
-11 2 V
-11 3 V
-11 2 V
-11 3 V
-11 2 V
-10 3 V
-11 2 V
-10 3 V
-11 2 V
-10 3 V
-10 2 V
-10 3 V
-10 2 V
-10 3 V
-10 3 V
-10 2 V
-10 3 V
-9 2 V
-10 3 V
-10 3 V
-9 2 V
-10 3 V
-9 2 V
-9 3 V
-10 3 V
-9 2 V
-9 3 V
-9 3 V
-9 2 V
-9 3 V
-9 3 V
-9 2 V
-8 3 V
-9 3 V
-9 2 V
-8 3 V
-9 3 V
-8 3 V
-9 2 V
-8 3 V
-8 3 V
-9 3 V
-8 2 V
-8 3 V
-8 3 V
-8 3 V
-8 3 V
-8 2 V
-8 3 V
-8 3 V
-7 3 V
-8 3 V
-8 2 V
-8 3 V
-7 3 V
-8 3 V
-7 3 V
-8 3 V
-7 3 V
-7 2 V
-8 3 V
-7 3 V
-7 3 V
-7 3 V
-8 3 V
-7 3 V
-7 3 V
-7 2 V
-7 3 V
-7 3 V
-6 3 V
-7 3 V
-7 3 V
-7 3 V
-7 3 V
-6 3 V
-7 3 V
-7 3 V
-6 2 V
-7 3 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 2 V
-6 3 V
-5 3 V
-6 3 V
-6 3 V
-5 3 V
-6 2 V
-6 3 V
-5 3 V
-6 3 V
-5 2 V
-6 3 V
-5 3 V
-6 2 V
-5 3 V
-6 3 V
-5 2 V
-5 3 V
-6 2 V
-5 3 V
-5 3 V
-5 2 V
-5 2 V
-6 3 V
-5 2 V
-5 3 V
-5 2 V
-5 2 V
-5 2 V
-5 3 V
-5 2 V
-5 2 V
-5 2 V
-5 2 V
-5 2 V
-4 2 V
-5 2 V
-5 2 V
-5 1 V
-5 2 V
-4 2 V
-5 2 V
-5 1 V
-4 2 V
-5 1 V
-5 2 V
-4 1 V
-5 1 V
-4 2 V
-5 1 V
-5 1 V
-4 1 V
-4 1 V
-5 1 V
-4 1 V
-5 1 V
-4 1 V
-5 1 V
-4 1 V
-4 0 V
-4 1 V
-5 1 V
-4 0 V
-4 1 V
-4 1 V
-5 0 V
-4 1 V
-4 0 V
-4 1 V
-4 0 V
-4 1 V
-4 0 V
-5 1 V
-4 0 V
-4 0 V
-4 1 V
-4 0 V
-4 1 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 1 V
-4 0 V
-4 0 V
-4 0 V
-3 1 V
-4 0 V
-4 0 V
-4 1 V
-3 0 V
-4 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-4 1 V
-4 0 V
-3 0 V
-4 1 V
-3 0 V
-4 0 V
-3 1 V
-3 0 V
-4 0 V
-3 1 V
-4 0 V
-3 0 V
-3 1 V
-4 0 V
-3 0 V
-3 1 V
-4 0 V
-3 0 V
-3 1 V
-4 0 V
-3 0 V
-3 1 V
-3 0 V
-4 0 V
-3 1 V
-3 0 V
-3 0 V
-3 1 V
-3 0 V
-4 0 V
-3 1 V
-3 0 V
-3 0 V
-3 1 V
-3 0 V
-3 1 V
-3 0 V
-3 0 V
-3 1 V
-3 0 V
-3 0 V
-3 1 V
-3 0 V
-3 0 V
-3 1 V
-3 0 V
-3 1 V
-3 0 V
-3 0 V
-3 1 V
-3 0 V
-3 0 V
-3 1 V
-2 0 V
-3 1 V
-3 0 V
-3 0 V
-3 1 V
-3 0 V
-2 1 V
-3 0 V
-3 0 V
-3 1 V
-2 0 V
-3 1 V
-3 0 V
-3 0 V
-2 1 V
-3 0 V
-3 0 V
-2 1 V
-3 0 V
-3 1 V
-2 0 V
-3 0 V
-3 1 V
-2 0 V
-3 1 V
-3 0 V
-2 0 V
-3 1 V
-2 0 V
-3 1 V
-2 0 V
-3 1 V
-3 0 V
-2 0 V
-3 1 V
-2 0 V
-3 1 V
-2 0 V
-3 0 V
-2 1 V
-3 0 V
-2 1 V
-2 0 V
-3 1 V
-2 0 V
-3 0 V
-2 1 V
-3 0 V
-2 1 V
-2 0 V
-3 0 V
-2 1 V
-2 0 V
-3 1 V
-2 0 V
-3 1 V
-2 0 V
-2 1 V
-2 0 V
-3 0 V
-2 1 V
-2 0 V
-3 1 V
-2 0 V
-2 1 V
-2 0 V
-3 0 V
-2 1 V
-2 0 V
-2 1 V
-3 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-3 0 V
-2 1 V
currentpoint stroke M
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-3 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-3 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-1 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-1 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-1 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-1 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-1 0 V
-2 1 V
-2 0 V
-2 1 V
-1 0 V
-2 1 V
-2 0 V
-2 1 V
-1 0 V
-2 1 V
-2 1 V
-1 0 V
-2 1 V
-2 0 V
-2 1 V
-1 0 V
-2 1 V
-2 0 V
-1 1 V
-2 0 V
-2 1 V
-1 0 V
-2 1 V
-2 0 V
-1 1 V
-2 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-2 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-2 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-2 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-2 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-2 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 0 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 0 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 0 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
0 1 V
-1 1 V
-1 1 V
-1 1 V
-1 1 V
currentpoint stroke M
-1 1 V
1.000 UL
LT2
2125 1528 M
263 0 V
3550 593 M
-19 2 V
-19 2 V
-19 2 V
-19 2 V
-19 1 V
-18 2 V
-18 2 V
-18 2 V
-18 2 V
-18 2 V
-17 2 V
-17 2 V
-18 3 V
-17 2 V
-16 2 V
-17 2 V
-17 2 V
-16 2 V
-16 2 V
-16 2 V
-16 2 V
-16 2 V
-16 2 V
-15 3 V
-16 2 V
-15 2 V
-15 2 V
-15 2 V
-15 2 V
-14 3 V
-15 2 V
-14 2 V
-15 2 V
-14 2 V
-14 3 V
-14 2 V
-14 2 V
-14 2 V
-13 3 V
-14 2 V
-13 2 V
-14 3 V
-13 2 V
-13 2 V
-13 3 V
-13 2 V
-12 2 V
-13 3 V
-13 2 V
-12 2 V
-12 3 V
-13 2 V
-12 3 V
-12 2 V
-12 2 V
-12 3 V
-11 2 V
-12 3 V
-12 2 V
-11 3 V
-12 2 V
-11 3 V
-11 2 V
-11 2 V
-11 3 V
-11 3 V
-11 2 V
-11 3 V
-11 2 V
-11 3 V
-10 2 V
-11 3 V
-10 2 V
-11 3 V
-10 3 V
-10 2 V
-10 3 V
-10 2 V
-10 3 V
-10 3 V
-10 2 V
-10 3 V
-9 3 V
-10 2 V
-10 3 V
-9 3 V
-10 2 V
-9 3 V
-9 3 V
-10 2 V
-9 3 V
-9 3 V
-9 2 V
-9 3 V
-9 3 V
-9 3 V
-9 2 V
-8 3 V
-9 3 V
-9 3 V
-8 3 V
-9 2 V
-8 3 V
-9 3 V
-8 3 V
-8 3 V
-9 2 V
-8 3 V
-8 3 V
-8 3 V
-8 3 V
-8 3 V
-8 3 V
-8 2 V
-8 3 V
-7 3 V
-8 3 V
-8 3 V
-8 3 V
-7 3 V
-8 3 V
-7 3 V
-8 3 V
-7 3 V
-7 2 V
-8 3 V
-7 3 V
-7 3 V
-7 3 V
-8 3 V
-7 3 V
-7 3 V
-7 3 V
-7 3 V
-7 3 V
-6 3 V
-7 3 V
-7 3 V
-7 3 V
-7 3 V
-6 3 V
-7 3 V
-7 3 V
-6 3 V
-7 3 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-5 3 V
-6 3 V
-6 3 V
-5 3 V
-6 3 V
-6 3 V
-5 3 V
-6 3 V
-5 2 V
-6 3 V
-5 3 V
-6 3 V
-5 3 V
-6 3 V
-5 3 V
-5 2 V
-6 3 V
-5 3 V
-5 3 V
-5 2 V
-5 3 V
-6 3 V
-5 2 V
-5 3 V
-5 3 V
-5 2 V
-5 3 V
-5 2 V
-5 3 V
-5 2 V
-5 3 V
-5 2 V
-5 3 V
-4 2 V
-5 3 V
-5 2 V
-5 2 V
-5 2 V
-4 3 V
-5 2 V
-5 2 V
-4 2 V
-5 2 V
-5 2 V
-4 2 V
-5 2 V
-4 2 V
-5 2 V
-5 2 V
-4 2 V
-4 2 V
-5 2 V
-4 1 V
-5 2 V
-4 2 V
-5 1 V
-4 2 V
-4 1 V
-4 2 V
-5 1 V
-4 2 V
-4 1 V
-4 2 V
-5 1 V
-4 2 V
-4 1 V
-4 1 V
-4 1 V
-4 2 V
-4 1 V
-5 1 V
-4 1 V
-4 2 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-4 1 V
-4 0 V
-3 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 1 V
-4 0 V
-3 1 V
-4 1 V
-4 1 V
-3 1 V
-4 1 V
-3 0 V
-4 1 V
-3 1 V
-3 1 V
-4 1 V
-3 0 V
-4 1 V
-3 1 V
-3 1 V
-4 1 V
-3 0 V
-3 1 V
-4 1 V
-3 1 V
-3 1 V
-4 0 V
-3 1 V
-3 1 V
-3 1 V
-4 0 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 0 V
-4 1 V
-3 1 V
-3 1 V
-3 1 V
-3 0 V
-3 1 V
-3 1 V
-3 1 V
-3 0 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 0 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 0 V
-3 1 V
-3 1 V
-3 1 V
-3 1 V
-3 0 V
-2 1 V
-3 1 V
-3 1 V
-3 1 V
-3 0 V
-3 1 V
-2 1 V
-3 1 V
-3 1 V
-3 0 V
-2 1 V
-3 1 V
-3 1 V
-3 1 V
-2 1 V
-3 0 V
-3 1 V
-2 1 V
-3 1 V
-3 1 V
-2 1 V
-3 0 V
-3 1 V
-2 1 V
-3 1 V
-3 1 V
-2 1 V
-3 0 V
-2 1 V
-3 1 V
-2 1 V
-3 1 V
-3 1 V
-2 1 V
-3 0 V
-2 1 V
-3 1 V
-2 1 V
-3 1 V
-2 1 V
-3 1 V
-2 0 V
-2 1 V
-3 1 V
-2 1 V
-3 1 V
-2 1 V
-3 1 V
-2 1 V
-2 0 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-2 1 V
-3 1 V
-2 1 V
-2 1 V
-2 0 V
-3 1 V
-2 1 V
-2 1 V
-3 1 V
-2 1 V
-2 1 V
-2 1 V
-3 1 V
-2 1 V
-2 1 V
-2 0 V
-3 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-3 1 V
-2 1 V
currentpoint stroke M
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-3 1 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-3 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-2 2 V
-1 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 2 V
-1 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 2 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-1 1 V
-2 2 V
-1 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 2 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 2 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-1 1 V
-2 2 V
-1 1 V
-2 1 V
-1 1 V
-2 1 V
-1 2 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 2 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-2 1 V
-1 1 V
-2 2 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-2 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-2 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-2 1 V
-1 2 V
-1 1 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-2 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 1 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
0 2 V
-1 1 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
0 2 V
-1 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
0 1 V
-1 2 V
-1 2 V
-1 2 V
-1 2 V
0 2 V
-1 2 V
-1 1 V
-1 2 V
currentpoint stroke M
0 2 V
-1 2 V
-1 2 V
stroke
grestore
end
showpage
}
\put(2438,1528){\makebox(0,0)[l]{$\omega\tau = 0.01$}}
\put(2438,1628){\makebox(0,0)[l]{$\omega\tau = 0.005$}}
\put(2438,1728){\makebox(0,0)[l]{$\omega\tau = 0.0001$}}
\put(2000,150){\makebox(0,0){$r/R(t)$}}
\put(100,1230){\makebox(0,0)[b]{\shortstack{$\displaystyle{\tilde s \over \mu}$}}}
\put(3550,300){\makebox(0,0){5}}
\put(2775,300){\makebox(0,0){4}}
\put(2000,300){\makebox(0,0){3}}
\put(1225,300){\makebox(0,0){2}}
\put(450,300){\makebox(0,0){1}}
\put(400,1728){\makebox(0,0)[r]{0.2}}
\put(400,1064){\makebox(0,0)[r]{0.1}}
\put(400,400){\makebox(0,0)[r]{0}}
\end{picture}

